Convex reformulations for a special class of nonlinear MPC problems

We show how the solution to NMPC problems for a special type of input-affine discrete-time systems can be obtained by reformulating the underlying non-convex optimal control problem in terms of a finite number of convex subproblems. The reformulation is facilitated by exact (input-state) linearization, which is shown to provide beneficial properties for the treated class of systems. We characterize possible types of the resulting convex subproblems and illustrate our approach with three numerical examples.

==> Figures/scenario_tree.tex <==
\resizebox{0.95\linewidth}{!}{\begin{tikzpicture}[level/.style={sibling distance=18mm/#1}]
\node  (z){}
    child {node  {$\Zc_1$}
        child {node  {$\Zc_1$}
            child {node (a)  {$\Zc_1$}}
            child {node   {$\cdots$}}
            child {node (b)   {$\Zc_s$}}
        }
        child {node   {$\cdots$}}
        child {node   {$\Zc_s$}}
    }
    child {node   {$\cdots$}}
    child {node   {$\Zc_s$}
        child {node  {$\Zc_1$}}
        child {node   {$\cdots$}}
        child {node   {$\Zc_s$}
            child {node (c)  {$\Zc_1$}}
            child {node   {$\cdots$}}
            child {node (d)   {$\Zc_s$}
                child [grow=right] {node (q) {$k = N-1$} edge from parent[draw=none]
                child [grow=up] {node (r) {$\vdots$} edge from parent[draw=none]
                child [grow=up] {node (t) {$k = 0$} edge from parent[draw=none]
                  child [grow=up] {node (u) {} edge from parent[draw=none]}
                }
              }
            }
            }
        }
    };
\path (b) -- (c) node (x) [midway] {$\cdots$}
  child [grow=down] {
    node (y) {}
    edge from parent[draw=none]
  };
 \draw[decoration={brace,mirror,raise=10pt},decorate]
  (a.west) -- node[below=15pt] {$s^N$} (d.east);
\end{tikzpicture}}
